Coherent $\omega$ photoproduction from nuclei and $\omega$ properties in nuclear matter

The coherent $\omega$-meson photoproduction from nuclei is proposed as a phenomenological method to evaluate the momentum dependence of $\omega$-meson mass shift and width in nuclear matter. We analyze available data on un-separated coherent and incoherent $\omega$-meson photoproduction from nuclei and extract the imaginary part of the the complex forward $\omega{N}$ scattering amplitude, which is proportional to the in-medium $\omega$-meson width. The accuracy of the currently available data is not sufficient to evaluate the real part of forward $\omega{N}$ scattering amplitude and reconstruct the momentum dependence of the mass shift of the $\omega$-meson.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

